Shape-Preserving Treatment Effects for Functional Outcomes

By recording health measurements daily rather than at a few clinical visits, connected devices pave the way for more precise real-world evidence that measures how the effect of an intervention unfolds over time: does the response rebound, peak late, or oscillate? Yet causal methods for such functional outcomes remain scarce, and those that exist target the Functional Average Treatment Effect (FATE). Its pointwise averaging flattens the features patients share whenever their curves are misaligned in time, as is common with biosignals, where patients respond with their own timing. We develop a causal inference framework that captures the shape of the effect of a binary intervention, based on the phase-centered elastic mean from elastic shape analysis. We lift this mean from a sample statistic to a functional of the data-generating law and prove that it is well defined under explicit geometric assumptions. Because it is not linear, it yields three causal estimands instead of one: populational, individual and local. We identify the populational estimand by inverse-probability weighting and the local estimand through the conditional outcome laws, estimate them by weighting and by matching, and show that the individual one is not identifiable. On simulations with timing variability or heterogeneous effect shapes, our estimators recover the shape that the FATE loses. On real weight trajectories following GLP-1 receptor agonist initiation, they reveal a rebound that the FATE averages away. This framework thus gives clinicians a treatment-effect curve whose shape and timing reflect genuine patient trajectories rather than a misalignment artifact.

==> fig_warpsphere3d_bias.tex <==
\begin{tikzpicture}[>=Stealth, scale=1.0]
  \fill[black!3] (0,0) circle (3.05);
  \draw[black!45] (0,0) circle (3.05);
  \node[font=\small, black!70, anchor=east] at (-2.35,2.15) {$\Sphere(\sqrt T)$};
  \fill (0,0) circle (1.3pt); \node[font=\scriptsize, anchor=north east] at (-0.03,-0.08) {$0$};
  \draw[->, black!45] (0,0) -- (243:3.05) node[pos=0.55, above, sloped, font=\footnotesize] {$\sqrt T$};
  \draw[black!30] plot[smooth] coordinates {(2.693,-0.395) (2.741,-0.369) (2.786,-0.342) (2.828,-0.315) (2.866,-0.288) (2.901,-0.260) (2.932,-0.232) (2.959,-0.203) (2.983,-0.175) (3.004,-0.146) (3.020,-0.117) (3.033,-0.088) (3.043,-0.059) (3.048,-0.029) (3.050,-0.000)};
  \draw[black!18, densely dashed] plot[smooth] coordinates {(3.048,0.029) (3.043,0.059) (3.033,0.088) (3.020,0.117) (3.004,0.146) (2.983,0.175) (2.959,0.203) (2.932,0.232) (2.901,0.260) (2.866,0.288) (2.828,0.315) (2.786,0.342) (2.741,0.369) (2.693,0.395) (2.641,0.420) (2.587,0.445) (2.529,0.470) (2.468,0.494) (2.403,0.518) (2.336,0.540) (2.267,0.563) (2.194,0.584) (2.119,0.605) (2.041,0.625) (1.961,0.644) (1.878,0.662) (1.793,0.680) (1.706,0.697) (1.616,0.713) (1.525,0.728) (1.432,0.742) (1.337,0.756) (1.241,0.768) (1.143,0.779) (1.043,0.790) (0.943,0.800) (0.841,0.808) (0.738,0.816) (0.634,0.822) (0.530,0.828) (0.424,0.833) (0.319,0.836) (0.213,0.839) (0.106,0.840) (-0.000,0.841) (-0.106,0.840) (-0.213,0.839) (-0.319,0.836) (-0.424,0.833) (-0.530,0.828) (-0.634,0.822) (-0.738,0.816) (-0.841,0.808) (-0.943,0.800) (-1.043,0.790) (-1.143,0.779) (-1.241,0.768) (-1.337,0.756) (-1.432,0.742) (-1.525,0.728) (-1.616,0.713) (-1.706,0.697) (-1.793,0.680) (-1.878,0.662) (-1.961,0.644) (-2.041,0.625) (-2.119,0.605) (-2.194,0.584) (-2.267,0.563) (-2.336,0.540) (-2.403,0.518) (-2.468,0.494) (-2.529,0.470) (-2.587,0.445) (-2.641,0.420) (-2.693,0.395) (-2.741,0.369) (-2.786,0.342) (-2.828,0.315) (-2.866,0.288) (-2.901,0.260) (-2.932,0.232) (-2.959,0.203) (-2.983,0.175) (-3.004,0.146) (-3.020,0.117) (-3.033,0.088) (-3.043,0.059) (-3.048,0.029)};
  \draw[black!30] plot[smooth] coordinates {(-3.050,-0.000) (-3.048,-0.029) (-3.043,-0.059) (-3.033,-0.088) (-3.020,-0.117) (-3.004,-0.146) (-2.983,-0.175) (-2.959,-0.203) (-2.932,-0.232) (-2.901,-0.260) (-2.866,-0.288) (-2.828,-0.315) (-2.786,-0.342) (-2.741,-0.369) (-2.693,-0.395) (-2.641,-0.420) (-2.587,-0.445) (-2.529,-0.470) (-2.468,-0.494) (-2.403,-0.518) (-2.336,-0.540) (-2.267,-0.563) (-2.194,-0.584) (-2.119,-0.605) (-2.041,-0.625) (-1.961,-0.644) (-1.878,-0.662) (-1.793,-0.680) (-1.706,-0.697) (-1.616,-0.713) (-1.525,-0.728) (-1.432,-0.742) (-1.337,-0.756) (-1.241,-0.768) (-1.143,-0.779) (-1.043,-0.790) (-0.943,-0.800) (-0.841,-0.808) (-0.738,-0.816) (-0.634,-0.822) (-0.530,-0.828) (-0.424,-0.833) (-0.319,-0.836) (-0.213,-0.839) (-0.106,-0.840) (-0.000,-0.841) (0.106,-0.840) (0.213,-0.839) (0.319,-0.836) (0.424,-0.833) (0.530,-0.828) (0.634,-0.822) (0.738,-0.816) (0.841,-0.808) (0.943,-0.800) (1.043,-0.790) (1.143,-0.779) (1.241,-0.768) (1.337,-0.756) (1.432,-0.742) (1.525,-0.728) (1.616,-0.713) (1.706,-0.697) (1.793,-0.680) (1.878,-0.662) (1.961,-0.644) (2.041,-0.625) (2.119,-0.605) (2.194,-0.584) (2.267,-0.563) (2.336,-0.540) (2.403,-0.518) (2.468,-0.494) (2.529,-0.470) (2.587,-0.445) (2.641,-0.420) (2.693,-0.395)};
  \fill[figgreen!7] plot[smooth cycle] coordinates {(-2.845,0.991) (-2.877,0.871) (-2.903,0.751) (-2.922,0.631) (-2.935,0.511) (-2.942,0.392) (-2.942,0.273) (-2.936,0.156) (-2.923,0.039) (-2.904,-0.075) (-2.879,-0.187) (-2.847,-0.297) (-2.810,-0.403) (-2.766,-0.507) (-2.716,-0.608) (-2.661,-0.705) (-2.600,-0.798) (-2.533,-0.887) (-2.462,-0.971) (-2.385,-1.051) (-2.303,-1.126) (-2.217,-1.196) (-2.126,-1.261) (-2.031,-1.321) (-1.932,-1.374) (-1.830,-1.422) (-1.725,-1.464) (-1.616,-1.500) (-1.504,-1.530) (-1.391,-1.554) (-1.275,-1.572) (-1.157,-1.583) (-1.038,-1.588) (-0.918,-1.587) (-0.797,-1.579) (-0.676,-1.565) (-0.554,-1.545) (-0.433,-1.518) (-0.312,-1.485) (-0.192,-1.447) (-0.074,-1.402) (0.043,-1.351) (0.158,-1.295) (0.271,-1.233) (0.381,-1.166) (0.488,-1.094) (0.593,-1.017) (0.693,-0.935) (0.790,-0.848) (0.884,-0.758) (0.972,-0.663) (1.057,-0.564) (1.136,-0.462) (1.211,-0.357) (1.280,-0.249) (1.345,-0.138) (1.403,-0.025) (1.456,0.090) (1.503,0.207) (1.544,0.325) (1.579,0.444) (1.608,0.564) (1.631,0.684) (1.647,0.804) (1.657,0.924) (1.660,1.043) (1.657,1.161) (1.648,1.278) (1.632,1.393) (1.610,1.506) (1.581,1.617) (1.547,1.726) (1.506,1.831) (1.459,1.933) (1.407,2.032) (1.349,2.127) (1.285,2.218) (1.216,2.305) (1.141,2.387) (1.062,2.465) (0.978,2.537) (0.889,2.605) (0.797,2.667) (0.700,2.723) (0.599,2.774) (0.495,2.819) (0.388,2.858) (0.278,2.892) (0.165,2.918) (0.051,2.939) (-0.066,2.954) (-0.185,2.962) (-0.304,2.963) (-0.425,2.959) (-0.546,2.948) (-0.668,2.931) (-0.789,2.907) (-0.910,2.878) (-1.030,2.842) (-1.149,2.800) (-1.267,2.753) (-1.383,2.699) (-1.497,2.640) (-1.609,2.576) (-1.718,2.506) (-1.823,2.431) (-1.926,2.352) (-2.025,2.267) (-2.120,2.179) (-2.211,2.086) (-2.298,1.989) (-2.380,1.889) (-2.457,1.785) (-2.529,1.678) (-2.596,1.569) (-2.657,1.457) (-2.713,1.343) (-2.763,1.227) (-2.807,1.109)};
  \draw[figgreen!65, line width=1.1pt] plot[smooth cycle] coordinates {(-2.845,0.991) (-2.877,0.871) (-2.903,0.751) (-2.922,0.631) (-2.935,0.511) (-2.942,0.392) (-2.942,0.273) (-2.936,0.156) (-2.923,0.039) (-2.904,-0.075) (-2.879,-0.187) (-2.847,-0.297) (-2.810,-0.403) (-2.766,-0.507) (-2.716,-0.608) (-2.661,-0.705) (-2.600,-0.798) (-2.533,-0.887) (-2.462,-0.971) (-2.385,-1.051) (-2.303,-1.126) (-2.217,-1.196) (-2.126,-1.261) (-2.031,-1.321) (-1.932,-1.374) (-1.830,-1.422) (-1.725,-1.464) (-1.616,-1.500) (-1.504,-1.530) (-1.391,-1.554) (-1.275,-1.572) (-1.157,-1.583) (-1.038,-1.588) (-0.918,-1.587) (-0.797,-1.579) (-0.676,-1.565) (-0.554,-1.545) (-0.433,-1.518) (-0.312,-1.485) (-0.192,-1.447) (-0.074,-1.402) (0.043,-1.351) (0.158,-1.295) (0.271,-1.233) (0.381,-1.166) (0.488,-1.094) (0.593,-1.017) (0.693,-0.935) (0.790,-0.848) (0.884,-0.758) (0.972,-0.663) (1.057,-0.564) (1.136,-0.462) (1.211,-0.357) (1.280,-0.249) (1.345,-0.138) (1.403,-0.025) (1.456,0.090) (1.503,0.207) (1.544,0.325) (1.579,0.444) (1.608,0.564) (1.631,0.684) (1.647,0.804) (1.657,0.924) (1.660,1.043) (1.657,1.161) (1.648,1.278) (1.632,1.393) (1.610,1.506) (1.581,1.617) (1.547,1.726) (1.506,1.831) (1.459,1.933) (1.407,2.032) (1.349,2.127) (1.285,2.218) (1.216,2.305) (1.141,2.387) (1.062,2.465) (0.978,2.537) (0.889,2.605) (0.797,2.667) (0.700,2.723) (0.599,2.774) (0.495,2.819) (0.388,2.858) (0.278,2.892) (0.165,2.918) (0.051,2.939) (-0.066,2.954) (-0.185,2.962) (-0.304,2.963) (-0.425,2.959) (-0.546,2.948) (-0.668,2.931) (-0.789,2.907) (-0.910,2.878) (-1.030,2.842) (-1.149,2.800) (-1.267,2.753) (-1.383,2.699) (-1.497,2.640) (-1.609,2.576) (-1.718,2.506) (-1.823,2.431) (-1.926,2.352) (-2.025,2.267) (-2.120,2.179) (-2.211,2.086) (-2.298,1.989) (-2.380,1.889) (-2.457,1.785) (-2.529,1.678) (-2.596,1.569) (-2.657,1.457) (-2.713,1.343) (-2.763,1.227) (-2.807,1.109)};
  \fill[figblue!7] plot[smooth cycle] coordinates {(-2.532,1.151) (-2.556,1.061) (-2.576,0.969) (-2.590,0.878) (-2.600,0.787) (-2.605,0.696) (-2.606,0.606) (-2.601,0.517) (-2.591,0.429) (-2.577,0.342) (-2.558,0.257) (-2.534,0.174) (-2.505,0.093) (-2.472,0.014) (-2.434,-0.063) (-2.392,-0.136) (-2.346,-0.207) (-2.295,-0.274) (-2.241,-0.339) (-2.183,-0.399) (-2.121,-0.456) (-2.055,-0.509) (-1.986,-0.559) (-1.914,-0.604) (-1.839,-0.644) (-1.762,-0.681) (-1.681,-0.713) (-1.599,-0.740) (-1.514,-0.763) (-1.428,-0.781) (-1.340,-0.794) (-1.251,-0.803) (-1.160,-0.807) (-1.069,-0.806) (-0.977,-0.800) (-0.885,-0.789) (-0.793,-0.774) (-0.701,-0.754) (-0.609,-0.729) (-0.518,-0.699) (-0.428,-0.665) (-0.339,-0.627) (-0.252,-0.584) (-0.167,-0.537) (-0.083,-0.487) (-0.001,-0.432) (0.078,-0.373) (0.154,-0.311) (0.228,-0.245) (0.299,-0.176) (0.366,-0.104) (0.430,-0.029) (0.491,0.048) (0.547,0.128) (0.600,0.210) (0.649,0.294) (0.693,0.380) (0.733,0.467) (0.769,0.556) (0.800,0.646) (0.827,0.736) (0.849,0.827) (0.866,0.918) (0.878,1.009) (0.886,1.100) (0.888,1.191) (0.886,1.281) (0.879,1.369) (0.867,1.457) (0.850,1.543) (0.828,1.627) (0.802,1.709) (0.771,1.789) (0.736,1.867) (0.696,1.942) (0.652,2.014) (0.603,2.083) (0.551,2.149) (0.494,2.211) (0.434,2.270) (0.370,2.325) (0.303,2.377) (0.233,2.424) (0.159,2.467) (0.083,2.505) (0.004,2.539) (-0.077,2.569) (-0.161,2.594) (-0.247,2.615) (-0.334,2.630) (-0.422,2.641) (-0.512,2.648) (-0.603,2.649) (-0.695,2.645) (-0.787,2.637) (-0.879,2.624) (-0.971,2.606) (-1.063,2.584) (-1.154,2.557) (-1.245,2.525) (-1.334,2.489) (-1.422,2.448) (-1.509,2.404) (-1.593,2.355) (-1.676,2.302) (-1.756,2.245) (-1.834,2.184) (-1.909,2.121) (-1.982,2.053) (-2.051,1.983) (-2.116,1.909) (-2.179,1.833) (-2.237,1.754) (-2.292,1.673) (-2.343,1.590) (-2.389,1.505) (-2.432,1.419) (-2.470,1.331) (-2.503,1.241)};
  \draw[figblue!45, line width=0.7pt] plot[smooth cycle] coordinates {(-2.532,1.151) (-2.556,1.061) (-2.576,0.969) (-2.590,0.878) (-2.600,0.787) (-2.605,0.696) (-2.606,0.606) (-2.601,0.517) (-2.591,0.429) (-2.577,0.342) (-2.558,0.257) (-2.534,0.174) (-2.505,0.093) (-2.472,0.014) (-2.434,-0.063) (-2.392,-0.136) (-2.346,-0.207) (-2.295,-0.274) (-2.241,-0.339) (-2.183,-0.399) (-2.121,-0.456) (-2.055,-0.509) (-1.986,-0.559) (-1.914,-0.604) (-1.839,-0.644) (-1.762,-0.681) (-1.681,-0.713) (-1.599,-0.740) (-1.514,-0.763) (-1.428,-0.781) (-1.340,-0.794) (-1.251,-0.803) (-1.160,-0.807) (-1.069,-0.806) (-0.977,-0.800) (-0.885,-0.789) (-0.793,-0.774) (-0.701,-0.754) (-0.609,-0.729) (-0.518,-0.699) (-0.428,-0.665) (-0.339,-0.627) (-0.252,-0.584) (-0.167,-0.537) (-0.083,-0.487) (-0.001,-0.432) (0.078,-0.373) (0.154,-0.311) (0.228,-0.245) (0.299,-0.176) (0.366,-0.104) (0.430,-0.029) (0.491,0.048) (0.547,0.128) (0.600,0.210) (0.649,0.294) (0.693,0.380) (0.733,0.467) (0.769,0.556) (0.800,0.646) (0.827,0.736) (0.849,0.827) (0.866,0.918) (0.878,1.009) (0.886,1.100) (0.888,1.191) (0.886,1.281) (0.879,1.369) (0.867,1.457) (0.850,1.543) (0.828,1.627) (0.802,1.709) (0.771,1.789) (0.736,1.867) (0.696,1.942) (0.652,2.014) (0.603,2.083) (0.551,2.149) (0.494,2.211) (0.434,2.270) (0.370,2.325) (0.303,2.377) (0.233,2.424) (0.159,2.467) (0.083,2.505) (0.004,2.539) (-0.077,2.569) (-0.161,2.594) (-0.247,2.615) (-0.334,2.630) (-0.422,2.641) (-0.512,2.648) (-0.603,2.649) (-0.695,2.645) (-0.787,2.637) (-0.879,2.624) (-0.971,2.606) (-1.063,2.584) (-1.154,2.557) (-1.245,2.525) (-1.334,2.489) (-1.422,2.448) (-1.509,2.404) (-1.593,2.355) (-1.676,2.302) (-1.756,2.245) (-1.834,2.184) (-1.909,2.121) (-1.982,2.053) (-2.051,1.983) (-2.116,1.909) (-2.179,1.833) (-2.237,1.754) (-2.292,1.673) (-2.343,1.590) (-2.389,1.505) (-2.432,1.419) (-2.470,1.331) (-2.503,1.241)};
  \fill[figblue!15] plot[smooth cycle] coordinates {(-2.146,1.215) (-2.163,1.152) (-2.176,1.089) (-2.187,1.025) (-2.193,0.962) (-2.197,0.899) (-2.197,0.836) (-2.194,0.774) (-2.187,0.713) (-2.177,0.653) (-2.164,0.594) (-2.147,0.536) (-2.127,0.479) (-2.104,0.425) (-2.078,0.372) (-2.049,0.320) (-2.017,0.271) (-1.982,0.224) (-1.944,0.180) (-1.903,0.138) (-1.860,0.098) (-1.815,0.061) (-1.767,0.027) (-1.717,-0.004) (-1.665,-0.033) (-1.611,-0.058) (-1.555,-0.080) (-1.498,-0.099) (-1.439,-0.115) (-1.379,-0.128) (-1.318,-0.137) (-1.256,-0.143) (-1.193,-0.145) (-1.130,-0.145) (-1.066,-0.141) (-1.002,-0.133) (-0.938,-0.123) (-0.874,-0.109) (-0.810,-0.091) (-0.747,-0.071) (-0.684,-0.047) (-0.623,-0.021) (-0.562,0.009) (-0.503,0.042) (-0.445,0.077) (-0.388,0.115) (-0.333,0.156) (-0.280,0.199) (-0.229,0.245) (-0.179,0.293) (-0.133,0.343) (-0.088,0.395) (-0.046,0.448) (-0.007,0.504) (0.030,0.561) (0.064,0.619) (0.095,0.679) (0.123,0.740) (0.147,0.801) (0.169,0.864) (0.187,0.926) (0.203,0.990) (0.215,1.053) (0.223,1.116) (0.228,1.179) (0.230,1.242) (0.229,1.305) (0.224,1.366) (0.215,1.427) (0.204,1.487) (0.189,1.545) (0.170,1.602) (0.149,1.658) (0.124,1.712) (0.097,1.764) (0.066,1.814) (0.032,1.862) (-0.004,1.908) (-0.043,1.951) (-0.085,1.992) (-0.130,2.030) (-0.176,2.066) (-0.225,2.099) (-0.276,2.129) (-0.329,2.155) (-0.384,2.179) (-0.441,2.200) (-0.499,2.217) (-0.558,2.231) (-0.619,2.242) (-0.680,2.250) (-0.743,2.254) (-0.806,2.255) (-0.870,2.253) (-0.934,2.247) (-0.998,2.238) (-1.062,2.226) (-1.125,2.210) (-1.189,2.191) (-1.252,2.169) (-1.314,2.144) (-1.375,2.116) (-1.435,2.085) (-1.494,2.051) (-1.551,2.014) (-1.607,1.975) (-1.661,1.933) (-1.713,1.888) (-1.764,1.841) (-1.812,1.792) (-1.857,1.741) (-1.901,1.688) (-1.941,1.634) (-1.979,1.577) (-2.015,1.520) (-2.047,1.461) (-2.076,1.400) (-2.103,1.339) (-2.126,1.277)};
  \draw[figblue!70, line width=0.8pt] plot[smooth cycle] coordinates {(-2.146,1.215) (-2.163,1.152) (-2.176,1.089) (-2.187,1.025) (-2.193,0.962) (-2.197,0.899) (-2.197,0.836) (-2.194,0.774) (-2.187,0.713) (-2.177,0.653) (-2.164,0.594) (-2.147,0.536) (-2.127,0.479) (-2.104,0.425) (-2.078,0.372) (-2.049,0.320) (-2.017,0.271) (-1.982,0.224) (-1.944,0.180) (-1.903,0.138) (-1.860,0.098) (-1.815,0.061) (-1.767,0.027) (-1.717,-0.004) (-1.665,-0.033) (-1.611,-0.058) (-1.555,-0.080) (-1.498,-0.099) (-1.439,-0.115) (-1.379,-0.128) (-1.318,-0.137) (-1.256,-0.143) (-1.193,-0.145) (-1.130,-0.145) (-1.066,-0.141) (-1.002,-0.133) (-0.938,-0.123) (-0.874,-0.109) (-0.810,-0.091) (-0.747,-0.071) (-0.684,-0.047) (-0.623,-0.021) (-0.562,0.009) (-0.503,0.042) (-0.445,0.077) (-0.388,0.115) (-0.333,0.156) (-0.280,0.199) (-0.229,0.245) (-0.179,0.293) (-0.133,0.343) (-0.088,0.395) (-0.046,0.448) (-0.007,0.504) (0.030,0.561) (0.064,0.619) (0.095,0.679) (0.123,0.740) (0.147,0.801) (0.169,0.864) (0.187,0.926) (0.203,0.990) (0.215,1.053) (0.223,1.116) (0.228,1.179) (0.230,1.242) (0.229,1.305) (0.224,1.366) (0.215,1.427) (0.204,1.487) (0.189,1.545) (0.170,1.602) (0.149,1.658) (0.124,1.712) (0.097,1.764) (0.066,1.814) (0.032,1.862) (-0.004,1.908) (-0.043,1.951) (-0.085,1.992) (-0.130,2.030) (-0.176,2.066) (-0.225,2.099) (-0.276,2.129) (-0.329,2.155) (-0.384,2.179) (-0.441,2.200) (-0.499,2.217) (-0.558,2.231) (-0.619,2.242) (-0.680,2.250) (-0.743,2.254) (-0.806,2.255) (-0.870,2.253) (-0.934,2.247) (-0.998,2.238) (-1.062,2.226) (-1.125,2.210) (-1.189,2.191) (-1.252,2.169) (-1.314,2.144) (-1.375,2.116) (-1.435,2.085) (-1.494,2.051) (-1.551,2.014) (-1.607,1.975) (-1.661,1.933) (-1.713,1.888) (-1.764,1.841) (-1.812,1.792) (-1.857,1.741) (-1.901,1.688) (-1.941,1.634) (-1.979,1.577) (-2.015,1.520) (-2.047,1.461) (-2.076,1.400) (-2.103,1.339) (-2.126,1.277)};
  \fill[figblue!28] plot[smooth cycle] coordinates {(-1.657,1.220) (-1.665,1.187) (-1.672,1.155) (-1.677,1.123) (-1.681,1.090) (-1.683,1.058) (-1.683,1.026) (-1.681,0.994) (-1.678,0.963) (-1.673,0.932) (-1.666,0.901) (-1.657,0.872) (-1.647,0.843) (-1.635,0.815) (-1.622,0.788) (-1.607,0.762) (-1.590,0.736) (-1.572,0.712) (-1.553,0.689) (-1.532,0.668) (-1.510,0.648) (-1.487,0.629) (-1.462,0.611) (-1.437,0.595) (-1.410,0.581) (-1.382,0.568) (-1.354,0.556) (-1.324,0.547) (-1.294,0.538) (-1.264,0.532) (-1.232,0.527) (-1.200,0.524) (-1.168,0.523) (-1.136,0.523) (-1.103,0.525) (-1.070,0.529) (-1.037,0.535) (-1.005,0.542) (-0.972,0.551) (-0.940,0.561) (-0.908,0.573) (-0.876,0.587) (-0.845,0.602) (-0.815,0.619) (-0.785,0.637) (-0.756,0.656) (-0.728,0.677) (-0.700,0.699) (-0.674,0.723) (-0.649,0.747) (-0.625,0.773) (-0.602,0.800) (-0.581,0.827) (-0.560,0.856) (-0.542,0.885) (-0.524,0.915) (-0.509,0.945) (-0.494,0.976) (-0.482,1.008) (-0.470,1.040) (-0.461,1.072) (-0.453,1.104) (-0.447,1.137) (-0.443,1.169) (-0.440,1.202) (-0.439,1.234) (-0.440,1.266) (-0.443,1.297) (-0.447,1.328) (-0.453,1.359) (-0.460,1.389) (-0.470,1.418) (-0.481,1.447) (-0.493,1.474) (-0.508,1.501) (-0.523,1.527) (-0.541,1.551) (-0.559,1.575) (-0.579,1.597) (-0.601,1.618) (-0.623,1.638) (-0.647,1.656) (-0.672,1.673) (-0.699,1.688) (-0.726,1.702) (-0.754,1.714) (-0.783,1.724) (-0.813,1.733) (-0.843,1.741) (-0.874,1.746) (-0.906,1.750) (-0.938,1.752) (-0.970,1.753) (-1.003,1.752) (-1.035,1.749) (-1.068,1.744) (-1.101,1.738) (-1.134,1.730) (-1.166,1.720) (-1.198,1.709) (-1.230,1.696) (-1.262,1.681) (-1.292,1.665) (-1.322,1.648) (-1.352,1.629) (-1.380,1.609) (-1.408,1.588) (-1.435,1.565) (-1.461,1.541) (-1.485,1.516) (-1.509,1.490) (-1.531,1.462) (-1.552,1.434) (-1.571,1.406) (-1.589,1.376) (-1.606,1.346) (-1.621,1.315) (-1.634,1.284) (-1.646,1.252)};
  \draw[figblue, line width=0.9pt] plot[smooth cycle] coordinates {(-1.657,1.220) (-1.665,1.187) (-1.672,1.155) (-1.677,1.123) (-1.681,1.090) (-1.683,1.058) (-1.683,1.026) (-1.681,0.994) (-1.678,0.963) (-1.673,0.932) (-1.666,0.901) (-1.657,0.872) (-1.647,0.843) (-1.635,0.815) (-1.622,0.788) (-1.607,0.762) (-1.590,0.736) (-1.572,0.712) (-1.553,0.689) (-1.532,0.668) (-1.510,0.648) (-1.487,0.629) (-1.462,0.611) (-1.437,0.595) (-1.410,0.581) (-1.382,0.568) (-1.354,0.556) (-1.324,0.547) (-1.294,0.538) (-1.264,0.532) (-1.232,0.527) (-1.200,0.524) (-1.168,0.523) (-1.136,0.523) (-1.103,0.525) (-1.070,0.529) (-1.037,0.535) (-1.005,0.542) (-0.972,0.551) (-0.940,0.561) (-0.908,0.573) (-0.876,0.587) (-0.845,0.602) (-0.815,0.619) (-0.785,0.637) (-0.756,0.656) (-0.728,0.677) (-0.700,0.699) (-0.674,0.723) (-0.649,0.747) (-0.625,0.773) (-0.602,0.800) (-0.581,0.827) (-0.560,0.856) (-0.542,0.885) (-0.524,0.915) (-0.509,0.945) (-0.494,0.976) (-0.482,1.008) (-0.470,1.040) (-0.461,1.072) (-0.453,1.104) (-0.447,1.137) (-0.443,1.169) (-0.440,1.202) (-0.439,1.234) (-0.440,1.266) (-0.443,1.297) (-0.447,1.328) (-0.453,1.359) (-0.460,1.389) (-0.470,1.418) (-0.481,1.447) (-0.493,1.474) (-0.508,1.501) (-0.523,1.527) (-0.541,1.551) (-0.559,1.575) (-0.579,1.597) (-0.601,1.618) (-0.623,1.638) (-0.647,1.656) (-0.672,1.673) (-0.699,1.688) (-0.726,1.702) (-0.754,1.714) (-0.783,1.724) (-0.813,1.733) (-0.843,1.741) (-0.874,1.746) (-0.906,1.750) (-0.938,1.752) (-0.970,1.753) (-1.003,1.752) (-1.035,1.749) (-1.068,1.744) (-1.101,1.738) (-1.134,1.730) (-1.166,1.720) (-1.198,1.709) (-1.230,1.696) (-1.262,1.681) (-1.292,1.665) (-1.322,1.648) (-1.352,1.629) (-1.380,1.609) (-1.408,1.588) (-1.435,1.565) (-1.461,1.541) (-1.485,1.516) (-1.509,1.490) (-1.531,1.462) (-1.552,1.434) (-1.571,1.406) (-1.589,1.376) (-1.606,1.346) (-1.621,1.315) (-1.634,1.284) (-1.646,1.252)};
  \draw[figred!40, densely dashed] plot[smooth] coordinates {(-2.729,0.375) (-2.749,0.302) (-2.768,0.229) (-2.785,0.155) (-2.800,0.081) (-2.813,0.008) (-2.824,-0.066) (-2.833,-0.140) (-2.840,-0.213) (-2.845,-0.287) (-2.848,-0.360) (-2.850,-0.433) (-2.849,-0.506) (-2.846,-0.578) (-2.842,-0.650) (-2.835,-0.722) (-2.827,-0.793) (-2.816,-0.864) (-2.804,-0.934) (-2.790,-1.003) (-2.774,-1.071) (-2.756,-1.139) (-2.736,-1.206) (-2.714,-1.273) (-2.690,-1.338) (-2.665,-1.403) (-2.637,-1.466) (-2.608,-1.529) (-2.577,-1.590) (-2.544,-1.650) (-2.510,-1.710) (-2.474,-1.768) (-2.436,-1.825) (-2.396,-1.880) (-2.355,-1.934) (-2.312,-1.987) (-2.268,-2.039)};
  \draw[figred, line width=1.1pt] plot[smooth] coordinates {(-2.222,-2.089) (-2.175,-2.138) (-2.126,-2.185) (-2.075,-2.231) (-2.023,-2.276) (-1.970,-2.318) (-1.916,-2.359) (-1.860,-2.399) (-1.802,-2.437) (-1.744,-2.473) (-1.685,-2.508) (-1.624,-2.540) (-1.562,-2.572) (-1.499,-2.601) (-1.435,-2.628) (-1.370,-2.654) (-1.304,-2.678) (-1.237,-2.700) (-1.170,-2.720) (-1.101,-2.739) (-1.032,-2.755) (-0.962,-2.770) (-0.892,-2.782) (-0.821,-2.793) (-0.749,-2.802) (-0.677,-2.809) (-0.604,-2.814) (-0.531,-2.817) (-0.457,-2.818) (-0.384,-2.818) (-0.310,-2.815) (-0.235,-2.810) (-0.161,-2.804) (-0.086,-2.795) (-0.012,-2.785) (0.063,-2.773) (0.137,-2.758) (0.212,-2.742) (0.286,-2.724) (0.360,-2.704) (0.434,-2.683) (0.508,-2.659) (0.581,-2.634) (0.654,-2.607) (0.726,-2.578) (0.798,-2.547) (0.869,-2.515) (0.940,-2.480) (1.010,-2.445) (1.080,-2.407) (1.148,-2.368) (1.216,-2.327) (1.283,-2.285) (1.349,-2.241) (1.415,-2.195) (1.479,-2.148) (1.542,-2.100) (1.604,-2.050) (1.665,-1.998) (1.725,-1.946) (1.784,-1.892) (1.842,-1.836) (1.898,-1.780) (1.953,-1.722) (2.007,-1.663) (2.059,-1.603) (2.110,-1.541) (2.159,-1.479) (2.207,-1.416) (2.254,-1.352) (2.298,-1.286) (2.342,-1.220) (2.383,-1.153) (2.424,-1.086) (2.462,-1.017) (2.499,-0.948) (2.534,-0.878) (2.567,-0.808) (2.598,-0.737) (2.628,-0.665) (2.656,-0.593) (2.682,-0.521) (2.706,-0.448) (2.729,-0.375) (2.749,-0.302) (2.768,-0.229) (2.785,-0.155) (2.800,-0.081) (2.813,-0.008) (2.824,0.066) (2.833,0.140) (2.840,0.213) (2.845,0.287) (2.848,0.360) (2.850,0.433) (2.849,0.506) (2.846,0.578) (2.842,0.650) (2.835,0.722) (2.827,0.793) (2.816,0.864) (2.804,0.934) (2.790,1.003) (2.774,1.071) (2.756,1.139) (2.736,1.206) (2.714,1.273) (2.690,1.338) (2.665,1.403) (2.637,1.466) (2.608,1.529) (2.577,1.590) (2.544,1.650) (2.510,1.710) (2.474,1.768) (2.436,1.825) (2.396,1.880) (2.355,1.934) (2.312,1.987) (2.268,2.039)};
  \draw[figred!40, densely dashed] plot[smooth] coordinates {(2.222,2.089) (2.175,2.138) (2.126,2.185) (2.075,2.231) (2.023,2.276) (1.970,2.318) (1.916,2.359) (1.860,2.399) (1.802,2.437) (1.744,2.473) (1.685,2.508) (1.624,2.540) (1.562,2.572) (1.499,2.601) (1.435,2.628) (1.370,2.654) (1.304,2.678) (1.237,2.700) (1.170,2.720) (1.101,2.739) (1.032,2.755) (0.962,2.770) (0.892,2.782) (0.821,2.793) (0.749,2.802) (0.677,2.809) (0.604,2.814) (0.531,2.817) (0.457,2.818) (0.384,2.818) (0.310,2.815) (0.235,2.810) (0.161,2.804) (0.086,2.795) (0.012,2.785) (-0.063,2.773) (-0.137,2.758) (-0.212,2.742) (-0.286,2.724) (-0.360,2.704) (-0.434,2.683) (-0.508,2.659) (-0.581,2.634) (-0.654,2.607) (-0.726,2.578) (-0.798,2.547) (-0.869,2.515) (-0.940,2.480) (-1.010,2.445) (-1.080,2.407) (-1.148,2.368) (-1.216,2.327) (-1.283,2.285) (-1.349,2.241) (-1.415,2.195) (-1.479,2.148) (-1.542,2.100) (-1.604,2.050) (-1.665,1.998) (-1.725,1.946) (-1.784,1.892) (-1.842,1.836) (-1.898,1.780) (-1.953,1.722) (-2.007,1.663) (-2.059,1.603) (-2.110,1.541) (-2.159,1.479) (-2.207,1.416) (-2.254,1.352) (-2.298,1.286) (-2.342,1.220) (-2.383,1.153) (-2.424,1.086) (-2.462,1.017) (-2.499,0.948) (-2.534,0.878) (-2.567,0.808) (-2.598,0.737) (-2.628,0.665) (-2.656,0.593) (-2.682,0.521) (-2.706,0.448) (-2.729,0.375)};
  \draw[black!60, semithick] plot[smooth] coordinates {(-1.087,1.166) (-1.127,1.130) (-1.167,1.093) (-1.206,1.056) (-1.245,1.019) (-1.283,0.982) (-1.321,0.944) (-1.358,0.906) (-1.396,0.867) (-1.432,0.829) (-1.469,0.790) (-1.504,0.751) (-1.540,0.711) (-1.575,0.672) (-1.609,0.632) (-1.643,0.592) (-1.676,0.552) (-1.709,0.511) (-1.741,0.471) (-1.773,0.430) (-1.804,0.389) (-1.835,0.348) (-1.865,0.307) (-1.894,0.266) (-1.923,0.225) (-1.952,0.183) (-1.979,0.142) (-2.006,0.101) (-2.033,0.059) (-2.059,0.018) (-2.084,-0.024) (-2.108,-0.065) (-2.132,-0.107) (-2.155,-0.148) (-2.178,-0.189) (-2.200,-0.231) (-2.221,-0.272) (-2.242,-0.313) (-2.261,-0.354) (-2.280,-0.395) (-2.299,-0.436) (-2.316,-0.476) (-2.333,-0.517) (-2.350,-0.557) (-2.365,-0.597) (-2.380,-0.637) (-2.394,-0.677) (-2.407,-0.717) (-2.419,-0.756) (-2.431,-0.795) (-2.442,-0.834) (-2.452,-0.873) (-2.462,-0.911) (-2.471,-0.949) (-2.479,-0.987) (-2.486,-1.024) (-2.492,-1.062) (-2.498,-1.098) (-2.502,-1.135) (-2.507,-1.171) (-2.510,-1.207) (-2.512,-1.242) (-2.514,-1.277) (-2.515,-1.312) (-2.515,-1.346) (-2.514,-1.380) (-2.513,-1.413) (-2.511,-1.446) (-2.508,-1.478) (-2.504,-1.510) (-2.499,-1.542) (-2.494,-1.573) (-2.488,-1.603) (-2.481,-1.633) (-2.473,-1.663) (-2.465,-1.692) (-2.456,-1.720) (-2.446,-1.748) (-2.435,-1.776) (-2.424,-1.803) (-2.411,-1.829) (-2.398,-1.855) (-2.385,-1.880) (-2.370,-1.904) (-2.355,-1.928) (-2.339,-1.952) (-2.322,-1.975) (-2.305,-1.997) (-2.287,-2.018)};
  \draw[figblue, line width=0.9pt] (-1.620,0.749) -- (-1.492,0.637);
  \node[font=\scriptsize, figblue, fill=white, fill opacity=0.85, text opacity=1, inner sep=0.8pt] at (-1.307,0.476) {$r_0$};
  \draw[figblue!70!black, line width=0.9pt] (-2.020,0.234) -- (-1.879,0.139);
  \node[font=\scriptsize, figblue!70!black, fill=white, fill opacity=0.85, text opacity=1, inner sep=0.8pt] at (-1.675,0.003) {$2r_0$};
  \draw[figblue!45!black, line width=0.9pt] (-2.326,-0.293) -- (-2.173,-0.366);
  \node[font=\scriptsize, figblue!45!black, fill=white, fill opacity=0.85, text opacity=1, inner sep=0.8pt] at (-1.951,-0.471) {$3r_0$};
  \draw[figred, line width=0.9pt] (-2.207,-1.980) -- (-2.329,-2.098);
  \node[font=\scriptsize, figred, fill=white, fill opacity=0.85, text opacity=1, inner sep=0.8pt] at (-2.505,-2.269) {$r^\star$};
  \draw[<->, figred!80!black, semithick] plot[smooth] coordinates {(-2.163,-0.493) (-2.187,-0.554) (-2.211,-0.614) (-2.232,-0.674) (-2.252,-0.734) (-2.270,-0.793) (-2.286,-0.851) (-2.301,-0.909) (-2.314,-0.966) (-2.325,-1.023) (-2.335,-1.079) (-2.342,-1.134) (-2.348,-1.188) (-2.352,-1.242) (-2.354,-1.294) (-2.355,-1.346) (-2.354,-1.397) (-2.351,-1.446) (-2.346,-1.495) (-2.340,-1.543) (-2.331,-1.589) (-2.321,-1.635) (-2.309,-1.679) (-2.296,-1.722) (-2.281,-1.764) (-2.263,-1.805) (-2.245,-1.844) (-2.224,-1.882) (-2.202,-1.919) (-2.178,-1.954)};
  \node[font=\scriptsize, figred!80!black, fill=white, inner sep=1pt, anchor=east] at (-2.495,-1.346) {safe margin: $3r_0<r^\star$};
  \filldraw[fill=white, draw=figblue, thin] (-1.268,1.058) circle (1.4pt);
  \filldraw[fill=white, draw=figblue, thin] (-0.825,0.933) circle (1.4pt);
  \filldraw[fill=white, draw=figblue, thin] (-0.883,1.583) circle (1.4pt);
  \filldraw[fill=white, draw=figblue, thin] (-1.294,1.312) circle (1.4pt);
  \filldraw[fill=white, draw=figblue, thin] (-0.565,1.298) circle (1.4pt);
  \filldraw[fill=white, draw=figblue, thin] (-1.606,1.059) circle (1.4pt);
  \fill[figblue] (-1.087,1.166) circle (1.7pt);
  \node[font=\footnotesize, figblue, anchor=south, inner sep=2pt] at (-1.087,1.196) {$\psi_0$};
  \node[font=\footnotesize, figblue!55!black, inner sep=0pt] (mustar) at (-1.121,0.791) {$\bigstar$};
  \node[font=\scriptsize, figblue!55!black, anchor=east, inner sep=1.5pt] at (-1.211,0.771) {$\mu$};
  \draw[figorange, semithick] plot[smooth] coordinates {(-0.173,1.754) (-0.199,1.763) (-0.224,1.772) (-0.250,1.782) (-0.276,1.791) (-0.301,1.800) (-0.326,1.808) (-0.352,1.817) (-0.377,1.825) (-0.403,1.834) (-0.428,1.842) (-0.453,1.850) (-0.478,1.857) (-0.504,1.865) (-0.529,1.872) (-0.554,1.880) (-0.579,1.887) (-0.604,1.894) (-0.629,1.900) (-0.654,1.907) (-0.679,1.914) (-0.703,1.920) (-0.728,1.926) (-0.753,1.932) (-0.777,1.938) (-0.802,1.943) (-0.826,1.949) (-0.851,1.954) (-0.875,1.959) (-0.899,1.964) (-0.923,1.969) (-0.948,1.973) (-0.972,1.978) (-0.995,1.982) (-1.019,1.986) (-1.043,1.990) (-1.067,1.993) (-1.090,1.997) (-1.114,2.000) (-1.137,2.003)};
  \fill[figorange] (-0.173,1.754) circle (1.5pt);
  \node[font=\scriptsize, figorange!90!black, anchor=west, inner sep=1.3pt] at (-0.173,1.754) {$\psi_1$};
  \fill[figorange] (-1.137,2.003) circle (1.5pt);
  \node[font=\scriptsize, figorange!90!black, anchor=south east, inner sep=1.3pt] at (-1.137,2.003) {$\psi_2$};
  \fill[figorange] (-0.679,1.914) circle (1.5pt);
  \node[font=\scriptsize, figorange!90!black, anchor=south west, inner sep=1.3pt] at (-0.679,1.914) {$\psi_m$};
  \fill[figorange!90!black] (-0.005,0.507) circle (1.6pt);
  \node[font=\scriptsize, figorange!90!black, anchor=west, inner sep=2pt] at (0.055,0.507) {$\psi$};
  \draw[<->, figorange!90!black, densely dashed, semithick] plot[smooth] coordinates {(-0.005,0.507) (-0.063,0.530) (-0.122,0.554) (-0.181,0.576) (-0.239,0.599) (-0.298,0.622) (-0.356,0.644) (-0.414,0.666) (-0.472,0.687) (-0.530,0.708) (-0.588,0.729) (-0.645,0.750) (-0.702,0.770) (-0.759,0.790) (-0.815,0.810) (-0.871,0.829) (-0.927,0.848) (-0.982,0.867) (-1.037,0.885) (-1.091,0.903) (-1.145,0.920) (-1.199,0.937) (-1.252,0.954) (-1.304,0.970) (-1.356,0.986) (-1.407,1.001) (-1.458,1.016) (-1.508,1.031) (-1.557,1.045) (-1.606,1.059)};
  \node[font=\scriptsize, figorange!90!black, fill=white, fill opacity=0.9, text opacity=1, inner sep=1.2pt, anchor=north west, align=left] at (0.72,-1.42) {geodesic length $\sqrt T\,\rho\le 3r_0$,\\ central angle $\rho\le\theta_{\max}<\tfrac{\pi}{2}$};
  \draw[figorange!60, thin] (0.98,-1.44) -- (-0.813,0.769);
  \fill[figorange!35, fill opacity=0.6] (0,0) -- (90.5:0.314) arc[start angle=90.5, end angle=146.6, radius=0.314] -- cycle;
  \draw[figorange!75!black, thin] (0,0) -- (-0.005,0.507);
  \draw[figorange!75!black, thin] (0,0) -- (-1.606,1.059);
  \draw[->, figorange!90!black, semithick] (90.5:0.314) arc[start angle=90.5, end angle=146.6, radius=0.314];
  \node[font=\footnotesize, figorange!90!black, fill=white, fill opacity=0.85, text opacity=1, inner sep=0.8pt] at (-0.108,0.199) {$\rho$};
  \node[font=\small, figgreen, anchor=south] at (-0.304,3.013) {$\Psi(\Gt)$};
  \node[anchor=north west, align=left, font=\scriptsize, text width=6.0cm, draw=black!35, rounded corners=7pt, fill=black!2, inner sep=8pt] at (4.10,3.35) {\textsc{Legend}\\[4pt]{\color{figblue}$\bullet$}\ {\color{figblue}$\psi_0$}: concentration centre---the identity warp $\psi_{\mathrm{id}}\equiv1$\\[3pt]{\color{figblue}$\circ$}\ support points of $\psi^\star_{q_Z\to\tilde q}$\\[3pt]{\color{figblue}$\bar B(\psi_0,r_0)$}, $r_0<\pi\sqrt T/8$: where the data warps $\psi^\star_{q_Z\to\tilde q}$ live a.s.\ (Assumption~\ref{ass:conc}(4b))\\[3pt]{\color{figblue!70!black}$\bar B(\psi_0,2r_0)$}: every minimiser is confined here (localisation, step 5a)\\[3pt]{\color{figorange!90!black}$\psi\,\dashleftarrow\dashrightarrow$}: in-play geodesic, candidate $(\le2r_0)$ to support $(\le r_0)$, hence $\le3r_0$\\[3pt]{\color{figorange!90!black}$\rho$}: central angle at $0$ subtending the in-play geodesic (shaded wedge); its length is $\sqrt T\rho$, so $\rho\le\theta_{\max}=3r_0/\sqrt T<3\pi/8$\\[3pt]{\color{figorange}$\psi_1,\psi_2$}: their minimising geodesic stays in the cap (geodesic convexity); midpoint $\psi_m$\\[3pt]{\color{figblue!55!black}$\bigstar$}\ $\mu$: the phase mean, the unique minimiser of the Fr\'echet function $N$\\[3pt]{\color{figred}$r^\star=\pi\sqrt T/2$} (angular $\pi/2$: a quarter-turn): boundary of strong convexity---beyond it $\rho\cot\rho\le0$ (inset)};
  \draw[->, black!60] (-0.60,-4.85) -- (2.25,-4.85);
  \draw[->, black!60] (-0.60,-4.85) -- (-0.60,-3.15);
  \node[font=\scriptsize, black!70, anchor=south west] at (-0.05,-3.52) {$\rho\mapsto\rho\cot\rho$};
  \draw[figblue, semithick] plot[smooth] coordinates {(-0.598,-3.469) (-0.566,-3.469) (-0.534,-3.470) (-0.502,-3.471) (-0.469,-3.472) (-0.437,-3.474) (-0.405,-3.476) (-0.373,-3.478) (-0.340,-3.481) (-0.308,-3.484) (-0.276,-3.487) (-0.244,-3.491) (-0.212,-3.496) (-0.179,-3.500) (-0.147,-3.505) (-0.115,-3.510) (-0.083,-3.516) (-0.050,-3.522) (-0.018,-3.529) (0.014,-3.536) (0.046,-3.543) (0.079,-3.550) (0.111,-3.558) (0.143,-3.567) (0.175,-3.576) (0.208,-3.585) (0.240,-3.594) (0.272,-3.605) (0.304,-3.615) (0.337,-3.626) (0.369,-3.637) (0.401,-3.649) (0.433,-3.661) (0.465,-3.673) (0.498,-3.686) (0.530,-3.700) (0.562,-3.713) (0.594,-3.728) (0.627,-3.742) (0.659,-3.758) (0.691,-3.773) (0.723,-3.789) (0.756,-3.806) (0.788,-3.823) (0.820,-3.841) (0.852,-3.859) (0.885,-3.877) (0.917,-3.896) (0.949,-3.916) (0.981,-3.936) (1.013,-3.957) (1.046,-3.978) (1.078,-4.000) (1.110,-4.022) (1.142,-4.045) (1.175,-4.069) (1.207,-4.093) (1.239,-4.118) (1.271,-4.143) (1.304,-4.169) (1.336,-4.195) (1.368,-4.223) (1.400,-4.251) (1.433,-4.279) (1.465,-4.309) (1.497,-4.339) (1.529,-4.370) (1.562,-4.401) (1.594,-4.434) (1.626,-4.467) (1.658,-4.501) (1.690,-4.536) (1.723,-4.572) (1.755,-4.608) (1.787,-4.646) (1.819,-4.684) (1.852,-4.724) (1.884,-4.764) (1.916,-4.805) (1.948,-4.848)};
  \draw[black!60] (-0.65,-3.47) -- (-0.55,-3.47);
  \node[font=\tiny, black!70, anchor=east] at (-0.67,-3.47) {$1$};
  \draw[figred] (1.95,-4.90) -- (1.95,-4.80);
  \node[font=\tiny, figred, anchor=north] at (1.95,-4.93) {$\tfrac{\pi}{2}$};
  \draw[figred, densely dashed] (0.471,-4.85) -- (0.471,-3.676);
  \draw[black!45, densely dashed] (0.471,-3.676) -- (-0.60,-3.676);
  \fill[figred] (0.471,-3.676) circle (1.3pt);
  \node[font=\tiny, figred, anchor=north] at (0.471,-4.91) {$\theta_{\max}$};
  \node[font=\tiny, black!70, anchor=east] at (-0.67,-3.676) {$\theta_{\max}\!\cot\theta_{\max}$};
  \node[anchor=north west, align=left, font=\scriptsize, text width=5.6cm] at (-0.95,-5.40) {modulus $\lambda=2\theta_{\max}\cot\theta_{\max}>0$; $\lambda\ge0.976$ for $r_0<\pi\sqrt T/8$, and $\lambda\to0$ as $\rho\to\tfrac{\pi}{2}$};
\end{tikzpicture}

